Support Recovery and $\ell_2$-Error Bound for Sparse Regression with Quadratic Measurements via Weakly-Convex-Concave Regularization

The recovery of unknown signals from quadratic measurements finds extensive applications in fields such as phase retrieval, power system state estimation, and unlabeled distance geometry. This paper investigates the finite sample properties of weakly convex--concave regularized estimators in high-dimensional quadratic measurements models. By employing a weakly convex--concave penalized least squares approach, we establish support recovery and $\ell_2$-error bounds for the local minimizer. To solve the corresponding optimization problem, we adopt two proximal gradient strategies, where the proximal step is computed either in closed form or via a weighted $\ell_1$ approximation, depending on the regularization function. Numerical examples demonstrate the efficacy of the proposed method.

==> (inline-0) <==
\begin{tabular}{c|ccccccc}
			\toprule
			$n/p$  & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & 1.10 (0.11) & 1.11 (0.11) & 1.12 (0.12) & 1.11 (0.12) & 1.20 (0.15) & 1.20 (0.14) & 1.17 (0.12) \\
			0.2 & 1.06 (0.17) & 1.08 (0.14) & 1.06 (0.19) & 1.05 (0.18) & 1.10 (0.36) & 1.13 (0.25) & 1.15 (0.24) \\
			0.3 & 8.40e-1 (3.65e-1) & 9.54e-1 (2.93e-1) & 8.14e-1 (3.80e-1) & 8.45e-1 (3.29e-1) & 6.39e-1 (6.16e-1) & 7.46e-1 (5.65e-1) & 8.04e-1 (5.59e-1) \\
			0.4 & 4.93e-1 (5.40e-1) & 7.02e-1 (4.76e-1) & 4.60e-1 (4.89e-1) & 4.91e-1 (4.68e-1) & 3.45e-1 (5.63e-1) & 4.12e-1 (5.59e-1) & 4.40e-1 (5.98e-1) \\
			0.5 & 2.30e-1 (4.80e-1) & 3.88e-1 (5.37e-1) & 2.49e-1 (4.66e-1) & 2.34e-1 (4.43e-1) & 1.66e-1 (4.33e-1) & 2.42e-1 (4.87e-1) & 2.70e-1 (5.18e-1) \\
			0.6 & 9.54e-2 (3.25e-1) & 2.11e-1 (4.33e-1) & 9.74e-2 (3.13e-1) & 1.14e-1 (3.29e-1) & 7.39e-2 (2.95e-1) & 8.59e-2 (3.06e-1) & 1.10e-1 (3.54e-1) \\
			0.7 & 1.20e-2 (1.18e-1) & 8.37e-2 (2.89e-1) & 1.81e-2 (1.27e-1) & 3.52e-2 (1.74e-1) & 1.21e-2 (1.20e-1) & 3.50e-2 (1.92e-1) & 1.18e-2 (1.17e-1) \\
			0.8 & 1.40e-2 (1.39e-1) & 2.38e-2 (1.68e-1) & 1.23e-2 (1.23e-1) & 2.21e-2 (1.55e-1) & 1.29e-2 (1.29e-1) & 2.49e-2 (1.74e-1) & 2.55e-2 (1.79e-1) \\
			0.9 & 1.19e-2 (1.18e-1) & 1.25e-2 (1.23e-1) & 9.82e-3 (9.77e-2) & 1.01e-2 (1.00e-1) & 7.39e-5 (3.12e-5) & 1.12e-2 (1.11e-1) & 1.25e-2 (1.24e-1) \\
			1.0 & 9.33e-5 (3.14e-5) & 3.07e-4 (1.06e-3) & 4.89e-5 (1.72e-5) & 4.60e-5 (1.70e-5) & 7.16e-5 (2.60e-5) & 1.97e-4 (1.04e-3) & 6.04e-5 (2.24e-5) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccccc}
			\toprule
			$n/p$ & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & 1.02e-2 (2.74e-3) & 2.71e-2 (1.68e-2) & 5.26e-3 (3.94e-3) & 4.29e-3 (1.25e-3) & 1.69e-1 (4.94e-2) & 7.49e-2 (1.46e-2) & 1.21e-1 (6.56e-2) \\
			0.2 & 2.37e-2 (6.71e-3) & 6.37e-2 (2.24e-2) & 4.56e-3 (1.89e-3) & 4.75e-3 (1.25e-3) & 2.14e-1 (5.78e-2) & 9.10e-2 (1.60e-2) & 2.59e-1 (1.40e-1) \\
			0.3 & 7.10e-2 (3.65e-2) & 9.25e-2 (5.48e-2) & 6.69e-3 (3.37e-3) & 6.82e-3 (4.27e-3) & 1.55e-1 (9.05e-2) & 9.94e-2 (6.63e-2) & 4.66e-1 (2.69e-1) \\
			0.4 & 2.61e-1 (1.74e-2) & 1.33e-1 (8.08e-2) & 2.61e-2 (1.54e-2) & 2.39e-2 (1.10e-2) & 1.78e-1 (1.37e-1) & 1.70e-1 (1.29e-1) & 7.44e-1 (7.38e-1) \\
			0.5 & 2.82e-1 (2.76e-2) & 1.10e-1 (8.11e-2) & 3.28e-2 (1.25e-2) & 2.77e-2 (9.24e-3) & 1.45e-1 (1.41e-1) & 1.38e-1 (1.27e-1) & 6.10e-1 (8.68e-1) \\
			0.6 & 2.24e-1 (6.83e-2) & 7.46e-2 (7.64e-2) & 3.25e-2 (8.26e-3) & 2.81e-2 (6.42e-3) & 8.85e-2 (4.03e-2) & 8.79e-2 (1.06e-1) & 3.85e-1 (7.96e-1) \\
			0.7 & 1.53e-1 (4.62e-2) & 6.26e-2 (6.76e-2) & 3.22e-2 (6.15e-3) & 2.90e-2 (5.20e-3) & 7.65e-2 (2.59e-2) & 7.81e-2 (9.37e-2) & 1.79e-1 (3.63e-1) \\
			0.8 & 1.33e-1 (3.71e-2) & 5.32e-2 (5.26e-2) & 3.94e-2 (7.68e-3) & 3.59e-2 (7.19e-3) & 9.22e-2 (3.71e-2) & 8.08e-2 (9.95e-2) & 1.97e-1 (4.97e-1) \\
			0.9 & 1.22e-1 (3.98e-2) & 4.52e-2 (1.51e-2) & 4.10e-2 (7.24e-3) & 4.08e-2 (1.56e-2) & 8.80e-2 (2.09e-2) & 9.06e-2 (1.06e-1) & 1.76e-1 (4.46e-1) \\
			1.0 & 1.07e-1 (1.71e-2) & 4.45e-2 (1.32e-2) & 4.51e-2 (1.97e-2) & 4.06e-2 (1.01e-2) & 8.49e-2 (1.40e-2) & 9.21e-2 (1.24e-1) & 1.32e-1 (1.00e-1) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc}
			\toprule
			\multirow{2}{*}{$n/p$} & \multirow{2}{*}{Metric} & \multicolumn{7}{c}{Penalty} \\
			\cmidrule{3-9}
			& & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & TPR & 4.81e-1 (1.51e-1) & 2.72e-1 (1.37e-1) & 2.38e-1 (1.54e-1) & 2.40e-1 (1.63e-1) & 1.70e-1 (1.30e-1) & 9.70e-2 (9.37e-2) & 1.81e-1 (1.24e-1) \\
			& FPR & 4.68e-1 (4.63e-2) & 2.30e-1 (5.82e-2) & 1.95e-1 (6.49e-2) & 1.96e-1 (8.75e-2) & 1.39e-1 (3.23e-2) & 5.77e-2 (1.92e-2) & 1.58e-1 (3.41e-2) \\
			& F1  & 1.37e-1 (4.13e-2) & 1.35e-1 (6.24e-2) & 1.30e-1 (7.49e-2) & 1.30e-1 (7.86e-2) & 1.20e-1 (9.07e-2) & 1.07e-1 (1.01e-1) & 1.19e-1 (7.89e-2) \\
			\midrule
			0.2 & TPR & 5.99e-1 (1.61e-1) & 4.15e-1 (1.51e-1) & 3.32e-1 (1.78e-1) & 3.28e-1 (1.78e-1) & 2.70e-1 (2.34e-1) & 1.94e-1 (1.44e-1) & 2.81e-1 (1.74e-1) \\
			& FPR & 5.27e-1 (4.73e-2) & 2.97e-1 (5.02e-2) & 2.24e-1 (7.13e-2) & 2.21e-1 (8.08e-2) & 1.38e-1 (4.74e-2) & 8.72e-2 (2.79e-2) & 1.89e-1 (5.06e-2) \\
			& F1  & 1.53e-1 (4.02e-2) & 1.69e-1 (5.94e-2) & 1.66e-1 (8.15e-2) & 1.64e-1 (7.72e-2) & 1.91e-1 (1.70e-1) & 1.79e-1 (1.44e-1) & 1.64e-1 (1.20e-1) \\
			\midrule
			0.3 & TPR & 7.13e-1 (1.66e-1) & 5.24e-1 (1.69e-1) & 5.03e-1 (2.41e-1) & 4.77e-1 (2.14e-1) & 5.80e-1 (4.06e-1) & 4.35e-1 (3.11e-1) & 5.23e-1 (3.39e-1) \\
			& FPR & 5.29e-1 (5.16e-2) & 2.97e-1 (7.97e-2) & 2.26e-1 (9.84e-2) & 2.15e-1 (1.08e-1) & 1.04e-1 (4.23e-2) & 6.98e-2 (5.77e-2) & 1.43e-1 (7.10e-2) \\
			& F1  & 1.80e-1 (4.28e-2) & 2.25e-1 (1.34e-1) & 2.61e-1 (1.60e-1) & 2.65e-1 (1.67e-1) & 4.14e-1 (2.90e-1) & 4.36e-1 (3.54e-1) & 3.63e-1 (2.85e-1) \\
			\midrule
			0.4 & TPR & 8.44e-1 (2.07e-1) & 6.40e-1 (2.28e-1) & 7.26e-1 (3.05e-1) & 6.76e-1 (3.00e-1) & 7.78e-1 (3.63e-1) & 6.76e-1 (3.54e-1) & 7.45e-1 (3.52e-1) \\
			& FPR & 5.06e-1 (7.70e-2) & 2.30e-1 (1.38e-1) & 1.57e-1 (1.00e-1) & 1.28e-1 (1.16e-1) & 8.37e-2 (4.19e-2) & 3.86e-2 (5.55e-2) & 1.01e-1 (7.42e-2) \\
			& F1  & 2.19e-1 (6.38e-2) & 3.99e-1 (3.36e-1) & 4.49e-1 (2.43e-1) & 4.97e-1 (3.03e-1) & 5.71e-1 (2.73e-1) & 6.83e-1 (3.80e-1) & 5.58e-1 (3.06e-1) \\
			\midrule
			0.5 & TPR & 9.20e-1 (1.91e-1) & 8.07e-1 (2.46e-1) & 8.56e-1 (2.83e-1) & 8.60e-1 (2.79e-1) & 9.01e-1 (2.63e-1) & 8.00e-1 (3.05e-1) & 8.49e-1 (2.94e-1) \\
			& FPR & 3.94e-1 (9.21e-2) & 1.20e-1 (1.64e-1) & 1.15e-1 (8.48e-2) & 7.77e-2 (1.02e-1) & 7.51e-2 (3.57e-2) & 2.85e-2 (6.12e-2) & 8.36e-2 (6.74e-2) \\
			& F1  & 2.90e-1 (8.12e-2) & 6.99e-1 (3.85e-1) & 5.77e-1 (2.35e-1) & 7.02e-1 (2.88e-1) & 6.55e-1 (2.05e-1) & 8.08e-1 (3.31e-1) & 6.43e-1 (2.61e-1) \\
			\midrule
			0.6 & TPR & 9.64e-1 (1.28e-1) & 8.96e-1 (1.73e-1) & 9.40e-1 (2.00e-1) & 9.38e-1 (1.87e-1) & 9.54e-1 (1.87e-1) & 9.21e-1 (2.20e-1) & 9.35e-1 (2.12e-1) \\
			& FPR & 3.40e-1 (6.51e-2) & 7.34e-2 (1.49e-1) & 8.48e-2 (5.25e-2) & 5.31e-2 (7.02e-2) & 6.84e-2 (2.72e-2) & 1.03e-2 (3.80e-2) & 6.10e-2 (4.33e-2) \\
			& F1  & 3.29e-1 (6.20e-2) & 8.28e-1 (3.16e-1) & 6.62e-1 (1.74e-1) & 7.81e-1 (2.11e-1) & 6.96e-1 (1.53e-1) & 9.26e-1 (2.28e-1) & 7.26e-1 (1.92e-1) \\
			\midrule
			0.7 & TPR & 9.93e-1 (7.00e-2) & 9.52e-1 (1.09e-1) & 9.94e-1 (4.45e-2) & 9.81e-1 (1.00e-1) & 9.92e-1 (8.00e-2) & 9.60e-1 (1.46e-1) & 9.95e-1 (5.00e-2) \\
			& FPR & 3.23e-1 (4.41e-2) & 2.86e-2 (9.83e-2) & 7.13e-2 (3.38e-2) & 3.28e-2 (3.16e-2) & 6.13e-2 (2.03e-2) & 3.81e-3 (2.23e-2) & 4.86e-2 (2.40e-2) \\
			& F1  & 3.45e-1 (3.94e-2) & 9.27e-1 (2.11e-1) & 7.12e-1 (9.02e-2) & 8.41e-1 (1.22e-1) & 7.36e-1 (8.77e-2) & 9.65e-1 (1.46e-1) & 7.83e-1 (8.78e-2) \\
			\midrule
			0.8 & TPR & 9.92e-1 (8.00e-2) & 9.74e-1 (9.06e-2) & 9.94e-1 (6.00e-2) & 9.88e-1 (8.44e-2) & 9.90e-1 (1.00e-1) & 9.82e-1 (1.13e-1) & 9.87e-1 (9.17e-2) \\
			& FPR & 3.15e-1 (3.84e-2) & 8.64e-3 (6.10e-2) & 6.77e-2 (3.54e-2) & 3.29e-2 (4.57e-2) & 6.11e-2 (2.04e-2) & 3.73e-3 (2.65e-2) & 4.99e-2 (2.89e-2) \\
			& F1  & 3.50e-1 (4.00e-2) & 9.75e-1 (1.21e-1) & 7.24e-1 (9.11e-2) & 8.54e-1 (1.19e-1) & 7.35e-1 (9.71e-2) & 9.81e-1 (1.24e-1) & 7.77e-1 (1.08e-1) \\
			\midrule
			0.9 & TPR & 9.95e-1 (5.00e-2) & 9.83e-1 (7.66e-2) & 9.96e-1 (4.00e-2) & 9.90e-1 (1.00e-1) & 1.00 (0.00) & 9.90e-1 (8.10e-2) & 9.92e-1 (8.00e-2) \\
			& FPR & 3.20e-1 (4.52e-2) & 3.73e-3 (3.73e-2) & 6.59e-2 (2.71e-2) & 2.57e-2 (1.44e-2) & 6.00e-2 (2.02e-2) & 1.44e-3 (1.44e-2) & 4.77e-2 (2.41e-2) \\
			& F1  & 3.48e-1 (3.70e-2) & 9.86e-1 (9.07e-2) & 7.27e-1 (8.64e-2) & 8.63e-1 (1.08e-1) & 7.44e-1 (6.55e-2) & 9.90e-1 (8.64e-2) & 7.85e-1 (9.89e-2) \\
			\midrule
			1.0 & TPR & 1.00 (0.00) & 9.88e-1 (3.84e-2) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 9.99e-1 (1.00e-2) & 1.00 (0.00) \\
			& FPR & 3.19e-1 (3.86e-2) & 0.00 (0.00) & 7.05e-2 (2.47e-2) & 2.97e-2 (1.52e-2) & 6.36e-2 (2.35e-2) & 0.00 (0.00) & 4.95e-2 (2.07e-2) \\
			& F1  & 3.50e-1 (2.79e-2) & 9.94e-1 (2.08e-2) & 7.14e-1 (7.55e-2) & 8.56e-1 (6.40e-2) & 7.35e-1 (7.50e-2) & 9.99e-1 (5.26e-3) & 7.81e-1 (7.28e-2) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc}
			\toprule
			\multirow{2}{*}{$n/p$} & \multirow{2}{*}{Metric} & \multicolumn{7}{c}{Penalty} \\
			\cmidrule{3-9}
			& & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & Bias & 9.10e-1 (9.78e-2) & 9.10e-1 (9.35e-2) & 9.17e-1 (9.36e-2) & 9.18e-1 (9.20e-2) & 9.31e-1 (9.25e-2) & 9.27e-1 (9.81e-2) & 9.17e-1 (9.76e-2) \\
			& Sparsity & 60.08 (5.81) & 29.84 (7.37) & 25.33 (8.43) & 25.58 (11.25) & 18.04 (3.90) & 7.78 (2.30) & 20.41 (4.12) \\
			\midrule
			0.2 & Bias & 8.29e-1 (1.48e-1) & 8.29e-1 (1.37e-1) & 8.46e-1 (1.57e-1) & 8.44e-1 (1.49e-1) & 8.08e-1 (2.63e-1) & 8.33e-1 (1.89e-1) & 8.30e-1 (1.88e-1) \\
			& Sparsity & 68.13 (5.74) & 39.15 (6.17) & 29.78 (9.16) & 29.33 (10.50) & 19.00 (5.09) & 12.23 (2.88) & 25.07 (5.86) \\
			\midrule
			0.3 & Bias & 6.12e-1 (3.01e-1) & 6.73e-1 (2.54e-1) & 6.31e-1 (3.12e-1) & 6.62e-1 (2.74e-1) & 5.57e-1 (1.09e+0) & 5.30e-1 (4.14e-1) & 5.45e-1 (3.94e-1) \\
			& Sparsity & 69.52 (6.05) & 40.24 (9.09) & 31.66 (11.34) & 30.13 (12.62) & 18.05 (3.30) & 12.58 (4.44) & 22.15 (5.90) \\
			\midrule
			0.4 & Bias & 3.39e-1 (3.81e-1) & 4.66e-1 (3.39e-1) & 3.53e-1 (3.82e-1) & 3.90e-1 (3.75e-1) & 2.45e-1 (4.00e-1) & 2.84e-1 (3.95e-1) & 2.84e-1 (3.90e-1) \\
			& Sparsity & 68.19 (8.60) & 33.49 (14.47) & 25.78 (10.35) & 21.85 (12.22) & 17.66 (2.99) & 11.31 (3.54) & 19.33 (5.85) \\
			\midrule
			0.5 & Bias & 1.66e-1 (3.48e-1) & 2.58e-1 (3.70e-1) & 2.03e-1 (3.84e-1) & 1.89e-1 (3.68e-1) & 1.19e-1 (3.11e-1) & 1.72e-1 (3.49e-1) & 1.82e-1 (3.50e-1) \\
			& Sparsity & 55.67 (10.06) & 22.26 (17.17) & 22.15 (8.19) & 17.77 (10.07) & 17.87 (2.87) & 11.36 (4.70) & 18.36 (5.36) \\
			\midrule
			0.6 & Bias & 6.62e-2 (2.26e-1) & 1.33e-1 (2.80e-1) & 7.46e-2 (2.42e-1) & 8.81e-2 (2.56e-1) & 5.42e-2 (2.17e-1) & 6.14e-2 (2.17e-1) & 7.23e-2 (2.34e-1) \\
			& Sparsity & 49.79 (6.98) & 17.62 (16.08) & 19.40 (4.85) & 15.65 (6.77) & 17.61 (2.96) & 10.43 (2.54) & 16.55 (3.46) \\
			\midrule
			0.7 & Bias & 7.89e-3 (7.83e-2) & 4.65e-2 (1.66e-1) & 1.27e-2 (9.02e-2) & 2.77e-2 (1.38e-1) & 8.41e-3 (8.34e-2) & 2.28e-2 (1.31e-1) & 6.95e-3 (6.89e-2) \\
			& Sparsity & 48.07 (5.02) & 12.90 (10.74) & 18.35 (3.77) & 13.68 (3.35) & 17.15 (2.41) & 10.05 (1.52) & 15.69 (2.55) \\
			\midrule
			0.8 & Bias & 1.00e-2 (1.00e-1) & 1.47e-2 (1.07e-1) & 9.45e-3 (9.42e-2) & 1.70e-2 (1.19e-1) & 1.00e-2 (1.00e-1) & 1.78e-2 (1.25e-1) & 1.67e-2 (1.17e-1) \\
			& Sparsity & 47.12 (4.38) & 10.76 (6.51) & 17.93 (3.73) & 13.76 (4.60) & 17.11 (2.37) & 10.26 (2.02) & 15.76 (2.79) \\
			\midrule
			0.9 & Bias & 8.78e-3 (8.73e-2) & 8.93e-3 (8.87e-2) & 8.17e-3 (8.14e-2) & 1.00e-2 (1.00e-1) & 4.30e-5 (6.79e-5) & 8.22e-3 (8.16e-2) & 8.62e-3 (8.58e-2) \\
			& Sparsity & 47.73 (5.31) & 10.27 (3.73) & 17.74 (3.02) & 12.93 (2.12) & 17.08 (2.38) & 10.07 (0.91) & 15.55 (2.47) \\
			\midrule
			1.0 & Bias & 3.70e-5 (1.91e-5) & 7.55e-5 (1.94e-4) & 2.74e-5 (1.40e-5) & 2.73e-5 (1.42e-5) & 3.34e-5 (1.88e-5) & 5.27e-5 (1.94e-4) & 2.85e-5 (1.48e-5) \\
			& Sparsity & 47.58 (4.55) & 9.88 (0.38) & 18.32 (2.91) & 13.50 (1.80) & 17.50 (2.78) & 9.99 (0.10) & 15.84 (2.44) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccccc}
			\toprule
			$n/p$  & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & 1.11 (1.03e-1) & 1.12 (1.00e-1) & 1.13 (1.09e-1) & 1.12 (1.11e-1) & 1.20 (1.25e-1) & 1.21 (1.28e-1) & 1.18 (1.11e-1) \\
			0.2 & 1.05 (1.90e-1) & 1.07 (1.60e-1) & 1.04 (2.10e-1) & 1.05 (1.86e-1) & 1.04 (4.53e-1) & 1.10 (3.09e-1) & 1.11 (2.65e-1) \\
			0.3 & 9.43e-1 (3.36e-1) & 1.01 (2.85e-1) & 8.95e-1 (3.46e-1) & 9.16e-1 (3.08e-1) & 7.15e-1 (6.20e-1) & 8.65e-1 (5.28e-1) & 9.36e-1 (5.18e-1) \\
			0.4 & 4.95e-1 (5.28e-1) & 7.43e-1 (4.81e-1) & 4.60e-1 (5.14e-1) & 5.65e-1 (4.83e-1) & 3.60e-1 (5.59e-1) & 4.56e-1 (5.77e-1) & 4.92e-1 (6.01e-1) \\
			0.5 & 2.14e-1 (4.45e-1) & 4.04e-1 (5.17e-1) & 2.29e-1 (4.22e-1) & 2.87e-1 (4.33e-1) & 1.42e-1 (3.88e-1) & 2.00e-1 (4.37e-1) & 2.53e-1 (4.84e-1) \\
			0.6 & 1.00e-1 (3.43e-1) & 1.67e-1 (3.94e-1) & 9.37e-2 (3.07e-1) & 1.12e-1 (3.31e-1) & 8.69e-2 (3.19e-1) & 9.24e-2 (3.15e-1) & 1.03e-1 (3.34e-1) \\
			0.7 & 1.38e-2 (1.32e-1) & 3.40e-2 (1.92e-1) & 1.14e-2 (1.11e-1) & 2.33e-2 (1.62e-1) & 2.29e-2 (1.58e-1) & 1.20e-2 (1.05e-1) & 2.54e-2 (1.76e-1) \\
			0.8 & 5.71e-4 (2.14e-4) & 9.45e-3 (8.94e-2) & 2.96e-4 (1.25e-4) & 2.84e-4 (1.23e-4) & 4.45e-4 (1.75e-4) & 8.97e-4 (2.06e-3) & 3.76e-4 (1.52e-4) \\
			0.9 & 4.92e-4 (1.63e-4) & 5.58e-4 (8.14e-4) & 2.56e-4 (1.06e-4) & 2.42e-4 (1.03e-4) & 3.83e-4 (1.45e-4) & 5.53e-4 (3.29e-4) & 3.22e-4 (1.26e-4) \\
			1.0 & 4.55e-4 (1.37e-4) & 3.43e-4 (4.74e-4) & 2.43e-4 (7.81e-5) & 2.29e-4 (7.53e-5) & 3.46e-4 (1.22e-4) & 4.31e-4 (2.00e-4) & 2.89e-4 (9.78e-5) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccccc}
			\toprule
			$n/p$ & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & 9.64e-3 (3.51e-3) & 2.44e-2 (1.48e-2) & 5.18e-3 (3.54e-3) & 4.40e-3 (1.78e-3) & 1.68e-1 (5.43e-2) & 7.64e-2 (1.91e-2) & 1.23e-1 (6.09e-2) \\
			0.2 & 2.24e-2 (7.28e-3) & 5.94e-2 (2.20e-2) & 4.74e-3 (1.77e-3) & 4.76e-3 (8.76e-4) & 2.13e-1 (5.68e-2) & 9.69e-2 (1.59e-2) & 2.48e-1 (9.15e-2) \\
			0.3 & 6.26e-2 (1.97e-2) & 7.69e-2 (3.31e-2) & 6.34e-3 (3.71e-3) & 6.24e-3 (3.23e-3) & 1.43e-1 (7.94e-2) & 9.20e-2 (3.46e-2) & 4.88e-1 (2.73e-1) \\
			0.4 & 2.27e-1 (6.77e-2) & 1.14e-1 (7.67e-2) & 2.13e-2 (1.13e-2) & 1.78e-2 (9.01e-3) & 1.63e-1 (1.46e-1) & 1.63e-1 (1.24e-1) & 7.96e-1 (7.34e-1) \\
			0.5 & 2.82e-1 (3.66e-2) & 1.12e-1 (8.95e-2) & 2.72e-2 (8.83e-3) & 2.41e-2 (7.18e-3) & 1.25e-1 (1.09e-1) & 1.41e-1 (1.34e-1) & 6.28e-1 (8.97e-1) \\
			0.6 & 2.07e-1 (6.77e-2) & 7.37e-2 (7.15e-2) & 2.91e-2 (6.88e-3) & 2.66e-2 (5.30e-3) & 1.02e-1 (8.82e-2) & 9.80e-2 (9.68e-2) & 3.73e-1 (7.51e-1) \\
			0.7 & 1.49e-1 (4.21e-2) & 4.52e-2 (3.38e-2) & 2.90e-2 (6.20e-3) & 2.62e-2 (4.91e-3) & 7.64e-2 (3.72e-2) & 7.39e-2 (7.60e-2) & 1.81e-1 (4.57e-1) \\
			0.8 & 1.43e-1 (3.61e-2) & 4.35e-2 (1.32e-2) & 4.00e-2 (4.28e-2) & 3.27e-2 (8.47e-3) & 8.86e-2 (1.76e-2) & 8.16e-2 (6.47e-2) & 1.23e-1 (4.85e-2) \\
			0.9 & 1.19e-1 (2.18e-2) & 4.13e-2 (1.17e-2) & 3.71e-2 (7.24e-3) & 3.37e-2 (5.48e-3) & 8.54e-2 (1.52e-2) & 7.90e-2 (4.17e-2) & 1.14e-1 (2.01e-2) \\
			1.0 & 1.10e-1 (1.90e-2) & 3.99e-2 (8.52e-3) & 3.95e-2 (7.56e-3) & 3.68e-2 (6.30e-3) & 8.91e-2 (2.66e-2) & 7.06e-2 (3.83e-2) & 1.17e-1 (3.60e-2) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc}
			\toprule
			\multirow{2}{*}{$n/p$} & \multirow{2}{*}{Metric} & \multicolumn{7}{c}{Penalty} \\
			\cmidrule{3-9}
			& & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & TPR & 5.38e-1 (1.69e-1) & 2.83e-1 (1.56e-1) & 2.56e-1 (1.57e-1) & 2.40e-1 (1.59e-1) & 1.73e-1 (1.29e-1) & 9.70e-2 (9.79e-2) & 1.93e-1 (1.31e-1) \\
			& FPR & 4.69e-1 (4.93e-2) & 2.39e-1 (6.96e-2) & 1.97e-1 (6.72e-2) & 1.85e-1 (7.92e-2) & 1.44e-1 (2.92e-2) & 6.16e-2 (1.69e-2) & 1.56e-1 (3.30e-2) \\
			& F1  & 1.53e-1 (4.76e-2) & 1.39e-1 (7.32e-2) & 1.41e-1 (7.85e-2) & 1.37e-1 (8.21e-2) & 1.18e-1 (8.67e-2) & 1.03e-1 (9.33e-2) & 1.26e-1 (7.98e-2) \\
			\midrule
			0.2 & TPR & 6.14e-1 (1.56e-1) & 4.34e-1 (1.48e-1) & 3.54e-1 (1.65e-1) & 3.45e-1 (1.71e-1) & 3.04e-1 (2.67e-1) & 2.17e-1 (1.44e-1) & 3.11e-1 (1.69e-1) \\
			& FPR & 5.30e-1 (5.00e-2) & 3.02e-1 (5.51e-2) & 2.31e-1 (7.14e-2) & 2.27e-1 (9.19e-2) & 1.37e-1 (4.88e-2) & 8.67e-2 (3.00e-2) & 1.86e-1 (4.73e-2) \\
			& F1  & 1.57e-1 (4.06e-2) & 1.76e-1 (6.51e-2) & 1.75e-1 (8.32e-2) & 1.73e-1 (8.37e-2) & 2.15e-1 (2.04e-1) & 2.03e-1 (1.59e-1) & 1.83e-1 (1.19e-1) \\
			\midrule
			0.3 & TPR & 6.62e-1 (1.74e-1) & 5.09e-1 (1.78e-1) & 4.68e-1 (2.38e-1) & 4.43e-1 (2.23e-1) & 5.35e-1 (4.10e-1) & 3.76e-1 (2.98e-1) & 4.59e-1 (3.08e-1) \\
			& FPR & 5.34e-1 (4.97e-2) & 2.90e-1 (8.03e-2) & 2.20e-1 (9.78e-2) & 2.00e-1 (1.06e-1) & 1.09e-1 (4.63e-2) & 7.95e-2 (5.31e-2) & 1.63e-1 (6.64e-2) \\
			& F1  & 1.67e-1 (4.40e-2) & 2.23e-1 (1.36e-1) & 2.42e-1 (1.46e-1) & 2.50e-1 (1.60e-1) & 3.78e-1 (2.92e-1) & 3.64e-1 (3.33e-1) & 2.98e-1 (2.47e-1) \\
			\midrule
			0.4 & TPR & 8.31e-1 (2.07e-1) & 6.26e-1 (2.46e-1) & 7.11e-1 (3.35e-1) & 6.48e-1 (3.03e-1) & 7.52e-1 (3.81e-1) & 6.47e-1 (3.56e-1) & 7.04e-1 (3.64e-1) \\
			& FPR & 4.90e-1 (8.25e-2) & 2.32e-1 (1.43e-1) & 1.54e-1 (9.70e-2) & 1.44e-1 (1.16e-1) & 8.46e-2 (3.78e-2) & 4.57e-2 (6.17e-2) & 1.06e-1 (7.45e-2) \\
			& F1  & 2.23e-1 (6.99e-2) & 3.99e-1 (3.48e-1) & 4.45e-1 (2.53e-1) & 4.64e-1 (3.00e-1) & 5.48e-1 (2.82e-1) & 6.52e-1 (3.89e-1) & 5.29e-1 (3.14e-1) \\
			\midrule
			0.5 & TPR & 9.25e-1 (1.67e-1) & 7.94e-1 (2.30e-1) & 8.65e-1 (2.54e-1) & 8.22e-1 (2.80e-1) & 9.00e-1 (2.74e-1) & 8.19e-1 (2.96e-1) & 8.52e-1 (2.88e-1) \\
			& FPR & 3.86e-1 (9.83e-2) & 1.34e-1 (1.67e-1) & 1.07e-1 (8.38e-2) & 8.57e-2 (1.00e-1) & 7.03e-2 (3.40e-2) & 1.88e-2 (4.31e-2) & 7.47e-2 (5.99e-2) \\
			& F1  & 2.97e-1 (8.14e-2) & 6.68e-1 (3.87e-1) & 5.98e-1 (2.27e-1) & 6.58e-1 (3.06e-1) & 6.67e-1 (2.13e-1) & 8.32e-1 (3.09e-1) & 6.59e-1 (2.59e-1) \\
			\midrule
			0.6 & TPR & 9.60e-1 (1.39e-1) & 8.94e-1 (1.82e-1) & 9.42e-1 (1.91e-1) & 9.30e-1 (2.05e-1) & 9.39e-1 (2.20e-1) & 9.15e-1 (2.24e-1) & 9.32e-1 (2.12e-1) \\
			& FPR & 3.31e-1 (6.73e-2) & 5.73e-2 (1.33e-1) & 8.09e-2 (5.50e-2) & 4.68e-2 (6.76e-2) & 6.34e-2 (3.40e-2) & 1.09e-2 (3.78e-2) & 5.53e-2 (4.21e-2) \\
			& F1  & 3.35e-1 (6.78e-2) & 8.54e-1 (2.98e-1) & 6.77e-1 (1.74e-1) & 7.98e-1 (2.23e-1) & 7.09e-1 (1.84e-1) & 9.20e-1 (2.36e-1) & 7.44e-1 (1.99e-1) \\
			\midrule
			0.7 & TPR & 9.96e-1 (4.00e-2) & 9.70e-1 (8.82e-2) & 9.94e-1 (6.00e-2) & 9.85e-1 (1.11e-1) & 9.85e-1 (1.06e-1) & 9.81e-1 (8.96e-2) & 9.85e-1 (1.06e-1) \\
			& FPR & 3.27e-1 (4.33e-2) & 1.00e-2 (5.73e-2) & 7.24e-2 (2.74e-2) & 3.12e-2 (2.41e-2) & 6.44e-2 (2.42e-2) & 1.02e-3 (1.02e-2) & 5.08e-2 (2.70e-2) \\
			& F1  & 3.43e-1 (3.42e-2) & 9.67e-1 (1.38e-1) & 7.06e-1 (8.47e-2) & 8.44e-1 (1.23e-1) & 7.24e-1 (1.03e-1) & 9.86e-1 (8.61e-2) & 7.73e-1 (1.16e-1) \\
			\midrule
			0.8 & TPR & 9.99e-1 (1.00e-2) & 9.81e-1 (4.86e-2) & 9.98e-1 (1.41e-2) & 9.97e-1 (1.71e-2) & 9.97e-1 (1.71e-2) & 9.89e-1 (4.69e-2) & 9.97e-1 (1.71e-2) \\
			& FPR & 3.30e-1 (4.67e-2) & 2.97e-3 (2.97e-2) & 7.13e-2 (2.60e-2) & 2.79e-2 (1.56e-2) & 6.17e-2 (2.43e-2) & 0.00 (0.00) & 4.70e-2 (2.13e-2) \\
			& F1  & 3.42e-1 (3.15e-2) & 9.84e-1 (7.52e-2) & 7.11e-1 (7.64e-2) & 8.63e-1 (6.84e-2) & 7.40e-1 (7.62e-2) & 9.94e-1 (2.81e-2) & 7.89e-1 (7.66e-2) \\
			\midrule
			0.9 & TPR & 1.00 (0.00) & 9.82e-1 (4.58e-2) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 9.99e-1 (1.00e-2) & 1.00 (0.00) \\
			& FPR & 3.20e-1 (4.24e-2) & 0.00 (0.00) & 7.12e-2 (2.52e-2) & 2.86e-2 (1.32e-2) & 6.29e-2 (2.25e-2) & 0.00 (0.00) & 4.81e-2 (1.83e-2) \\
			& F1  & 3.49e-1 (3.00e-2) & 9.90e-1 (2.53e-2) & 7.12e-1 (7.41e-2) & 8.59e-1 (5.70e-2) & 7.36e-1 (7.21e-2) & 9.99e-1 (5.26e-3) & 7.84e-1 (6.53e-2) \\
			\midrule
			1.0 & TPR & 1.00 (0.00) & 9.91e-1 (3.21e-2) & 9.99e-1 (1.00e-2) & 9.99e-1 (1.00e-2) & 9.99e-1 (1.00e-2) & 9.98e-1 (1.41e-2) & 9.99e-1 (1.00e-2) \\
			& FPR & 3.18e-1 (4.16e-2) & 0.00 (0.00) & 7.03e-2 (2.14e-2) & 3.04e-2 (1.51e-2) & 6.28e-2 (2.18e-2) & 0.00 (0.00) & 4.91e-2 (1.85e-2) \\
			& F1  & 3.50e-1 (3.10e-2) & 9.95e-2 (1.72e-2) & 7.12e-1 (6.28e-2) & 8.52e-1 (6.28e-2) & 7.36e-1 (6.89e-2) & 9.99e-1 (7.41e-3) & 7.81e-1 (6.68e-2) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc}
			\toprule
			\multirow{2}{*}{$n/p$} & \multirow{2}{*}{Metric} & \multicolumn{7}{c}{Penalty} \\
			\cmidrule{3-9}
			& & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & Bias & 9.23e-1 (8.60e-2) & 9.19e-1 (9.02e-2) & 9.23e-1 (8.99e-2) & 9.24e-1 (9.20e-2) & 9.30e-1 (9.24e-2) & 9.32e-1 (9.07e-2) & 9.26e-1 (9.06e-2) \\
			& Sparsity & 60.74 (5.87) & 31.00 (8.61) & 25.78 (8.62) & 24.25 (10.10) & 18.67 (3.70) & 8.24 (2.30) & 20.33 (4.11) \\
			\midrule
			0.2 & Bias & 8.09e-1 (1.63e-1) & 8.11e-1 (1.54e-1) & 8.17e-1 (1.70e-1) & 8.29e-1 (1.61e-1) & 7.53e-1 (3.24e-1) & 7.95e-1 (2.32e-1) & 7.90e-1 (2.09e-1) \\
			& Sparsity & 68.64 (5.95) & 39.93 (6.47) & 30.84 (8.95) & 30.26 (11.67) & 19.17 (4.98) & 12.40 (2.79) & 25.10 (5.18) \\
			\midrule
			0.3 & Bias & 6.86e-1 (2.78e-1) & 7.01e-1 (2.46e-1) & 6.99e-1 (2.90e-1) & 7.18e-1 (2.66e-1) & 5.16e-1 (4.51e-1) & 6.10e-1 (3.82e-1) & 6.29e-1 (3.63e-1) \\
			& Sparsity & 69.64 (5.94) & 39.27 (8.99) & 30.59 (11.74) & 28.08 (12.97) & 18.25 (4.17) & 13.14 (4.17) & 23.86 (5.77) \\
			\midrule
			0.4 & Bias & 3.52e-1 (3.90e-1) & 5.03e-1 (3.53e-1) & 4.90e-1 (1.41e+0) & 5.16e-1 (8.16e-1) & 2.65e-1 (4.13e-1) & 3.26e-1 (4.12e-1) & 3.25e-1 (4.05e-1) \\
			& Sparsity & 66.08 (9.35) & 33.61 (14.92) & 25.30 (9.70) & 23.48 (12.20) & 17.50 (2.91) & 11.86 (4.32) & 19.49 (5.72) \\
			\midrule
			0.5 & Bias & 1.46e-1 (3.09e-1) & 2.60e-1 (3.40e-1) & 1.76e-1 (3.28e-1) & 2.23e-1 (3.42e-1) & 1.03e-1 (2.82e-1) & 1.41e-1 (3.13e-1) & 1.65e-1 (3.20e-1) \\
			& Sparsity & 54.74 (10.67) & 23.75 (17.66) & 21.25 (8.30) & 18.33 (10.18) & 17.29 (2.69) & 10.41 (2.62) & 17.33 (4.84) \\
			\midrule
			0.6 & Bias & 6.92e-2 (2.37e-1) & 1.15e-1 (2.80e-1) & 7.56e-2 (2.47e-1) & 9.28e-2 (2.73e-1) & 6.48e-2 (2.38e-1) & 6.88e-2 (2.32e-1) & 7.09e-2 (2.32e-1) \\
			& Sparsity & 48.67 (6.95) & 15.70 (14.04) & 18.96 (5.06) & 14.82 (6.32) & 16.87 (3.15) & 10.43 (2.46) & 15.84 (3.34) \\
			\midrule
			0.7 & Bias & 8.75e-3 (8.41e-2) & 2.23e-2 (1.27e-1) & 8.67e-3 (8.44e-2) & 2.01e-2 (1.40e-1) & 1.81e-2 (1.25e-1) & 7.46e-3 (6.86e-2) & 1.79e-2 (1.24e-1) \\
			& Sparsity & 48.51 (5.05) & 10.88 (6.00) & 18.48 (2.97) & 13.53 (2.58) & 17.45 (2.63) & 9.93 (0.59) & 15.84 (2.71) \\
			\midrule
			0.8 & Bias & 2.85e-4 (4.17e-4) & 5.32e-3 (5.06e-2) & 1.97e-4 (1.97e-4) & 1.95e-4 (1.78e-4) & 2.74e-4 (5.75e-4) & 4.15e-4 (1.37e-3) & 2.44e-4 (5.69e-4) \\
			& Sparsity & 48.89 (5.52) & 10.16 (3.24) & 18.39 (3.07) & 13.26 (1.84) & 17.25 (2.89) & 9.89 (0.47) & 15.52 (2.53) \\
			\midrule
			0.9 & Bias & 2.17e-4 (1.21e-4) & 2.32e-4 (2.41e-4) & 1.57e-4 (8.03e-5) & 1.57e-4 (7.95e-5) & 1.98e-4 (1.30e-4) & 2.14e-4 (1.48e-4) & 1.70e-4 (9.47e-5) \\
			& Sparsity & 47.71 (5.00) & 9.82 (0.46) & 18.40 (2.98) & 13.38 (1.56) & 17.42 (2.65) & 9.99 (0.10) & 15.68 (2.16) \\
			\midrule
			1.0 & Bias & 1.89e-4 (9.49e-5) & 1.75e-4 (1.22e-4) & 1.59e-4 (1.12e-4) & 1.59e-4 (1.13e-4) & 1.76e-4 (1.10e-4) & 1.76e-4 (1.27e-4) & 1.52e-4 (8.75e-5) \\
			& Sparsity & 47.55 (4.90) & 9.91 (0.32) & 18.29 (2.54) & 13.58 (1.79) & 17.40 (2.58) & 9.98 (0.14) & 15.78 (2.20) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccccc}
			\toprule
			$n/p$ & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & 1.12 (6.24e-2) & 1.13 (6.09e-2) & 1.13 (6.37e-2) & 1.12 (6.08e-2) & 1.23 (9.68e-2) & 1.24 (9.26e-2) & 1.18 (7.26e-2) \\
			0.2 & 1.08 (1.51e-1) & 1.12 (1.16e-1) & 1.08 (1.40e-1) & 1.08 (1.31e-1) & 1.06 (4.76e-1) & 1.15 (3.18e-1) & 1.17 (2.78e-1) \\
			0.3 & 9.11e-1 (3.71e-1) & 1.06 (1.92e-1) & 9.29e-1 (3.28e-1) & 9.85e-1 (2.04e-1) & 7.17e-1 (6.34e-1) & 8.12e-1 (5.92e-1) & 9.56e-1 (5.45e-1) \\
			0.4 & 5.03e-1 (5.84e-1) & 8.36e-1 (4.64e-1) & 5.40e-1 (5.23e-1) & 5.93e-1 (4.97e-1) & 3.72e-1 (5.86e-1) & 4.32e-1 (5.91e-1) & 5.23e-1 (6.35e-1) \\
			0.5 & 1.81e-1 (4.36e-1) & 4.47e-1 (5.46e-1) & 2.32e-1 (4.34e-1) & 2.70e-1 (4.53e-1) & 1.01e-1 (3.45e-1) & 1.64e-1 (4.25e-1) & 2.27e-1 (4.91e-1) \\
			0.6 & 2.72e-2 (1.91e-1) & 1.00e-1 (3.26e-1) & 5.39e-2 (2.37e-1) & 5.50e-2 (2.42e-1) & 3.68e-2 (2.10e-1) & 4.99e-2 (2.46e-1) & 4.09e-2 (2.34e-1) \\
			0.7 & 6.03e-5 (1.42e-5) & 2.60e-4 (5.49e-4) & 2.91e-5 (8.28e-6) & 2.75e-5 (8.16e-6) & 1.29e-2 (1.28e-1) & 6.54e-5 (3.34e-5) & 3.70e-5 (1.09e-5) \\
			0.8 & 5.76e-5 (1.53e-5) & 1.27e-2 (1.26e-1) & 9.88e-3 (9.85e-2) & 2.68e-5 (8.25e-6) & 4.29e-5 (1.31e-5) & 5.77e-5 (2.60e-5) & 3.63e-5 (1.15e-5) \\
			0.9 & 5.06e-5 (1.32e-5) & 1.35e-2 (1.34e-1) & 2.49e-5 (7.45e-6) & 2.35e-5 (7.39e-6) & 3.76e-5 (1.15e-5) & 4.90e-5 (2.12e-5) & 3.17e-5 (1.04e-5) \\
			1.0 & 5.11e-5 (1.34e-5) & 5.39e-5 (1.32e-4) & 2.56e-5 (7.37e-6) & 2.41e-5 (7.23e-6) & 3.88e-5 (1.19e-5) & 5.00e-5 (2.12e-5) & 3.24e-5 (1.04e-5) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccccc}
			\toprule
			$n/p$& $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & 2.83e-2 (4.57e-3) & 8.32e-2 (3.11e-2) & 1.12e-2 (7.39e-3) & 9.67e-3 (2.31e-3) & 4.12e-1 (5.96e-2) & 1.87e-1 (1.84e-2) & 4.55e-1 (6.96e-2) \\
			0.2 & 1.38e-1 (3.50e-2) & 3.45e-1 (8.57e-2) & 2.10e-2 (5.82e-3) & 2.01e-2 (3.66e-3) & 6.05e-1 (1.55e-1) & 4.12e-1 (5.86e-2) & 1.43e+0 (7.63e-1) \\
			0.3 & 1.10e+0 (3.54e-1) & 9.75e-1 (4.93e-1) & 5.93e-2 (2.50e-2) & 5.31e-2 (1.34e-2) & 8.77e-1 (6.03e-1) & 9.61e-1 (5.09e-1) & 5.81e+0 (3.14e+0) \\
			0.4 & 1.91e+0 (2.32e-1) & 7.56e-1 (4.47e-1) & 1.40e-1 (6.83e-2) & 1.23e-1 (4.95e-2) & 7.00e-1 (6.44e-1) & 1.02e+0 (8.27e-1) & 6.40e+0 (6.07e+0) \\
			0.5 & 1.71e+0 (4.46e-1) & 7.54e-1 (6.17e-1) & 1.85e-1 (5.06e-2) & 1.57e-1 (3.69e-2) & 4.41e-1 (4.69e-1) & 6.03e-1 (7.24e-1) & 4.08e+0 (6.30e+0) \\
			0.6 & 1.21e+0 (3.07e-1) & 4.74e-1 (4.85e-1) & 2.19e-1 (4.00e-2) & 1.92e-1 (3.42e-2) & 3.48e-1 (2.57e-1) & 4.46e-1 (6.40e-1) & 1.39e+0 (3.37e+0) \\
			0.7 & 7.13e-1 (1.22e-1) & 2.51e-1 (1.56e-1) & 1.85e-1 (3.43e-2) & 1.64e-1 (3.12e-2) & 2.47e-1 (7.83e-2) & 3.08e-1 (4.34e-1) & 6.83e-1 (3.39e-1) \\
			0.8 & 6.36e-1 (8.26e-2) & 2.15e-1 (5.25e-2) & 1.95e-1 (2.61e-2) & 1.81e-1 (6.40e-2) & 2.50e-1 (3.02e-2) & 3.97e-1 (5.71e-1) & 5.95e-1 (1.85e-1) \\
			0.9 & 5.78e-1 (7.67e-2) & 2.47e-1 (1.90e-1) & 2.13e-1 (4.46e-2) & 2.21e-1 (2.83e-1) & 2.61e-1 (1.34e-1) & 4.32e-1 (6.97e-1) & 5.89e-1 (1.92e-1) \\
			1.0 & 5.57e-1 (6.77e-2) & 2.30e-1 (8.07e-2) & 2.58e-1 (3.42e-1) & 2.32e-1 (1.56e-1) & 2.64e-1 (3.26e-2) & 3.99e-1 (6.68e-1) & 5.84e-1 (2.51e-1) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc}
			\toprule
			\multirow{2}{*}{$n/p$} & \multirow{2}{*}{Metric} & \multicolumn{7}{c}{Penalty} \\
			\cmidrule{3-9}
			& & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & TPR & 5.43e-1 (1.30e-1) & 3.29e-1 (1.27e-1) & 3.10e-1 (1.47e-1) & 3.16e-1 (1.64e-1) & 1.67e-1 (9.64e-2) & 9.87e-2 (7.78e-2) & 2.03e-1 (1.08e-1) \\
			& FPR & 4.70e-1 (3.11e-2) & 2.32e-1 (2.98e-2) & 2.26e-1 (7.33e-2) & 2.29e-1 (8.89e-2) & 1.28e-1 (2.65e-2) & 5.53e-2 (1.09e-2) & 1.57e-1 (2.76e-2) \\
			& F1  & 1.20e-1 (2.81e-2) & 1.29e-1 (4.61e-2) & 1.24e-1 (4.78e-2) & 1.26e-1 (5.65e-2) & 1.02e-1 (5.66e-2) & 9.92e-2 (7.81e-2) & 1.09e-1 (5.78e-2) \\
			\midrule
			0.2 & TPR & 5.95e-1 (1.22e-1) & 4.29e-1 (1.24e-1) & 3.94e-1 (1.53e-1) & 3.91e-1 (1.41e-1) & 2.95e-1 (3.16e-1) & 1.91e-1 (1.62e-1) & 2.81e-1 (1.75e-1) \\
			& FPR & 4.99e-1 (3.64e-2) & 2.97e-1 (3.87e-2) & 2.76e-1 (7.31e-2) & 2.76e-1 (7.54e-2) & 1.02e-1 (3.15e-2) & 7.71e-2 (2.65e-2) & 1.56e-1 (3.89e-2) \\
			& F1  & 1.24e-1 (2.59e-2) & 1.39e-1 (4.13e-2) & 1.37e-1 (5.33e-2) & 1.36e-1 (4.89e-2) & 2.04e-1 (2.22e-1) & 1.70e-1 (1.84e-1) & 1.57e-1 (1.33e-1) \\
			\midrule
			0.3 & TPR & 6.73e-1 (1.72e-1) & 4.87e-1 (1.33e-1) & 5.44e-1 (1.98e-1) & 5.16e-1 (1.51e-1) & 5.30e-1 (4.19e-1) & 4.38e-1 (3.62e-1) & 4.27e-1 (3.33e-1) \\
			& FPR & 4.92e-1 (4.54e-2) & 2.99e-1 (5.20e-2) & 2.94e-1 (1.19e-1) & 3.08e-1 (1.04e-1) & 7.89e-2 (3.89e-2) & 6.51e-2 (5.04e-2) & 1.27e-1 (5.80e-2) \\
			& F1  & 1.42e-1 (4.19e-2) & 1.57e-1 (4.93e-2) & 2.02e-1 (1.47e-1) & 1.70e-1 (7.62e-2) & 3.96e-1 (3.28e-1) & 4.16e-1 (3.96e-1) & 2.91e-1 (2.90e-1) \\
			\midrule
			0.4 & TPR & 8.07e-1 (2.49e-1) & 6.09e-1 (2.28e-1) & 7.15e-1 (3.02e-1) & 6.72e-1 (2.96e-1) & 7.53e-1 (3.92e-1) & 7.01e-1 (3.76e-1) & 6.85e-1 (3.88e-1) \\
			& FPR & 4.38e-1 (7.83e-2) & 2.38e-1 (1.24e-1) & 1.78e-1 (1.35e-1) & 1.73e-1 (1.37e-1) & 6.17e-2 (3.14e-2) & 3.68e-2 (5.16e-2) & 8.52e-2 (6.39e-2) \\
			& F1  & 1.89e-1 (7.24e-2) & 3.31e-1 (3.35e-1) & 4.11e-1 (2.84e-1) & 4.29e-1 (3.40e-1) & 5.58e-1 (2.98e-1) & 6.89e-1 (4.07e-1) & 5.15e-1 (3.34e-1) \\
			\midrule
			0.5 & TPR & 9.29e-1 (1.76e-1) & 7.97e-1 (2.36e-1) & 8.74e-1 (2.45e-1) & 8.63e-1 (2.53e-1) & 9.37e-1 (2.19e-1) & 8.85e-1 (2.76e-1) & 8.63e-1 (2.98e-1) \\
			& FPR & 3.15e-1 (7.17e-2) & 1.34e-1 (1.60e-1) & 1.04e-1 (1.06e-1) & 9.34e-2 (1.29e-1) & 5.06e-2 (2.27e-2) & 1.51e-2 (4.02e-2) & 5.49e-2 (4.69e-2) \\
			& F1  & 2.75e-1 (7.03e-2) & 6.43e-1 (4.11e-1) & 5.86e-1 (2.44e-1) & 6.74e-1 (3.20e-1) & 6.90e-1 (1.74e-1) & 8.81e-1 (2.95e-1) & 6.72e-1 (2.62e-1) \\
			\midrule
			0.6 & TPR & 9.87e-1 (9.04e-2) & 9.47e-1 (1.23e-1) & 9.71e-1 (1.31e-1) & 9.71e-1 (1.26e-1) & 9.72e-1 (1.57e-1) & 9.62e-1 (1.75e-1) & 9.75e-1 (1.41e-1) \\
			& FPR & 2.89e-1 (3.38e-2) & 2.87e-2 (9.30e-2) & 6.22e-2 (5.84e-2) & 3.26e-2 (5.95e-2) & 4.74e-2 (1.67e-2) & 4.56e-3 (2.26e-2) & 3.80e-2 (2.43e-2) \\
			& F1  & 3.00e-1 (3.70e-2) & 9.18e-1 (2.34e-1) & 6.89e-1 (1.42e-1) & 8.33e-1 (1.67e-1) & 7.16e-1 (1.29e-1) & 9.62e-1 (1.82e-1) & 7.67e-1 (1.31e-1) \\
			\midrule
			0.7 & TPR & 1.00 (0.00) & 9.85e-1 (3.62e-2) & 1.00 (0.00) & 1.00 (0.00) & 9.91e-1 (9.33e-2) & 1.00 (0.00) & 1.00 (0.00) \\
			& FPR & 2.84e-1 (2.62e-2) & 0.00 (0.00) & 4.88e-2 (1.30e-2) & 1.71e-2 (7.59e-3) & 4.47e-2 (1.50e-2) & 0.00 (0.00) & 3.26e-2 (1.18e-2) \\
			& F1  & 3.06e-1 (1.97e-2) & 9.92e-1 (1.94e-2) & 7.22e-1 (5.40e-2) & 8.82e-1 (4.68e-2) & 7.36e-1 (9.23e-2) & 1.00 (0.00) & 7.97e-1 (5.91e-2) \\
			\midrule
			0.8 & TPR & 1.00 (0.00) & 9.86e-1 (5.22e-2) & 9.94e-1 (6.00e-2) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) \\
			& FPR & 2.85e-1 (3.19e-2) & 3.20e-3 (3.20e-2) & 5.18e-2 (1.82e-2) & 1.98e-2 (9.21e-3) & 4.77e-2 (1.28e-2) & 0.00 (0.00) & 3.59e-2 (1.17e-2) \\
			& F1  & 3.06e-1 (2.41e-2) & 9.87e-1 (8.45e-2) & 7.10e-1 (7.76e-2) & 8.66e-1 (5.46e-2) & 7.27e-1 (5.42e-2) & 1.00 (0.00) & 7.80e-1 (5.80e-2) \\
			\midrule
			0.9 & TPR & 1.00 (0.00) & 9.90e-1 (4.38e-2) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 9.98e-1 (1.14e-2) & 1.00 (0.00) \\
			& FPR & 2.86e-1 (3.10e-2) & 3.86e-3 (3.86e-2) & 4.84e-2 (1.53e-2) & 1.71e-2 (8.52e-3) & 4.35e-2 (1.38e-2) & 0.00 (0.00) & 3.19e-2 (1.15e-2) \\
			& F1  & 3.05e-1 (2.30e-2) & 9.88e-1 (8.49e-2) & 7.26e-1 (6.36e-2) & 8.83e-1 (5.20e-2) & 7.46e-1 (6.07e-2) & 9.99e-1 (5.91e-3) & 8.00e-1 (5.87e-2) \\
			\midrule
			1.0 & TPR & 1.00 (0.00) & 9.95e-1 (1.71e-2) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) \\
			& FPR & 2.82e-1 (2.46e-2) & 0.00 (0.00) & 4.97e-2 (1.46e-2) & 1.83e-2 (9.16e-3) & 4.32e-2 (1.28e-2) & 0.00 (0.00) & 3.26e-2 (1.14e-2) \\
			& F1  & 3.08e-1 (1.87e-2) & 9.98e-1 (8.84e-3) & 7.20e-1 (6.14e-2) & 8.75e-1 (5.42e-2) & 7.47e-1 (5.67e-2) & 1.00 (0.00) & 7.97e-1 (5.71e-2) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc}
			\toprule
			\multirow{2}{*}{$n/p$} & \multirow{2}{*}{Metric} & \multicolumn{7}{c}{Penalty} \\
			\cmidrule{3-9}
			& & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & Bias & 9.27e-1 (7.17e-2) & 9.27e-1 (7.49e-2) & 9.28e-1 (7.12e-2) & 9.29e-1 (6.86e-2) & 9.35e-1 (7.59e-2) & 9.35e-1 (7.77e-2) & 9.24e-1 (7.61e-2) \\
			& Sparsity & 121.40 (7.71) & 60.82 (7.93) & 59.14 (18.99) & 60.02 (22.86) & 33.25 (6.82) & 14.80 (2.50) & 40.85 (6.86) \\
			\midrule
			0.2 & Bias & 8.43e-1 (1.45e-1) & 8.57e-1 (1.25e-1) & 8.60e-1 (1.34e-1) & 8.69e-1 (1.24e-1) & 7.66e-1 (3.43e-1) & 8.21e-1 (2.37e-1) & 8.27e-1 (2.14e-1) \\
			& Sparsity & 129.20 (8.81) & 77.96 (9.47) & 72.43 (18.58) & 72.28 (19.10) & 28.99 (6.05) & 21.43 (5.02) & 41.92 (8.51) \\
			\midrule
			0.3 & Bias & 6.63e-1 (2.95e-1) & 7.47e-1 (1.84e-1) & 7.22e-1 (2.74e-1) & 7.71e-1 (1.84e-1) & 5.09e-1 (4.52e-1) & 5.71e-1 (4.24e-1) & 6.32e-1 (3.72e-1) \\
			& Sparsity & 128.70 (9.80) & 79.35 (12.44) & 79.08 (28.29) & 82.03 (25.79) & 26.97 (5.01) & 22.26 (7.48) & 37.10 (9.89) \\
			\midrule
			0.4 & Bias & 3.55e-1 (4.18e-1) & 5.49e-1 (3.28e-1) & 4.16e-1 (4.11e-1) & 4.56e-1 (3.94e-1) & 2.74e-1 (4.32e-1) & 3.02e-1 (4.18e-1) & 3.43e-1 (4.23e-1) \\
			& Sparsity & 117.70 (16.97) & 66.37 (27.08) & 53.64 (29.71) & 51.76 (30.09) & 26.16 (3.65) & 19.38 (7.27) & 30.79 (10.06) \\
			\midrule
			0.5 & Bias & 1.25e-1 (3.06e-1) & 2.93e-1 (3.71e-1) & 1.77e-1 (3.34e-1) & 2.07e-1 (3.50e-1) & 7.57e-2 (2.58e-1) & 1.17e-1 (3.07e-1) & 1.56e-1 (3.38e-1) \\
			& Sparsity & 89.74 (15.07) & 44.35 (35.45) & 38.23 (22.36) & 35.46 (28.32) & 26.25 (3.39) & 16.92 (5.88) & 26.17 (7.25) \\
			\midrule
			0.6 & Bias & 1.95e-2 (1.37e-1) & 5.95e-2 (1.99e-1) & 4.19e-2 (1.85e-1) & 4.11e-2 (1.84e-1) & 2.79e-2 (1.60e-1) & 3.57e-2 (1.77e-1) & 2.84e-2 (1.62e-1) \\
			& Sparsity & 84.46 (7.49) & 21.12 (20.73) & 29.56 (12.59) & 22.43 (12.54) & 26.01 (3.13) & 15.53 (2.85) & 23.78 (4.17) \\
			\midrule
			0.7 & Bias & 4.51e-5 (1.57e-4) & 1.34e-3 (1.25e-2) & 2.66e-5 (6.66e-5) & 2.75e-5 (7.53e-5) & 1.00e-2 (1.00e-1) & 8.43e-5 (5.40e-4) & 4.14e-5 (1.85e-4) \\
			& Sparsity & 83.47 (6.32) & 14.78 (0.54) & 26.77 (3.14) & 19.13 (1.83) & 25.64 (3.37) & 15.00 (0.00) & 22.86 (2.85) \\
			\midrule
			0.8 & Bias & 2.48e-5 (1.53e-5) & 8.48e-3 (8.44e-2) & 7.78e-3 (7.76e-2) & 1.84e-5 (8.85e-6) & 2.19e-5 (1.51e-5) & 2.23e-5 (1.47e-5) & 1.95e-5 (1.19e-5) \\
			& Sparsity & 83.61 (7.70) & 15.56 (7.02) & 27.40 (3.88) & 19.78 (2.22) & 26.50 (3.07) & 15.00 (0.00) & 23.66 (2.83) \\
			\midrule
			0.9 & Bias & 2.32e-5 (1.51e-5) & 9.14e-3 (9.12e-2) & 1.79e-5 (1.00e-5) & 1.79e-5 (1.01e-5) & 2.26e-5 (1.94e-5) & 2.30e-5 (2.66e-5) & 1.99e-5 (1.66e-5) \\
			& Sparsity & 83.92 (7.47) & 15.78 (8.71) & 26.67 (3.68) & 19.11 (2.05) & 25.49 (3.34) & 14.97 (0.17) & 22.69 (2.78) \\
			\midrule
			1.0 & Bias & 2.47e-5 (1.42e-5) & 2.47e-5 (2.98e-5) & 1.93e-5 (1.86e-5) & 1.93e-5 (1.83e-5) & 2.22e-5 (1.52e-5) & 2.34e-5 (2.06e-5) & 1.89e-5 (1.26e-5) \\
			& Sparsity & 82.83 (5.93) & 14.93 (0.26) & 26.97 (3.52) & 19.42 (2.21) & 25.41 (3.10) & 15.00 (0.00) & 22.85 (2.75) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccccc}
			\toprule
			$n/p$ & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & 1.12 (6.52e-2) & 1.13 (6.32e-2) & 1.14 (6.70e-2) & 1.13 (6.50e-2) & 1.24 (9.17e-2) & 1.25 (8.16e-2) & 1.19 (7.27e-2) \\
			0.2 & 1.09 (1.48e-1) & 1.11 (1.12e-1) & 1.07 (1.46e-1) & 1.06 (1.43e-1) & 1.05 (4.94e-1) & 1.15 (3.44e-1) & 1.17 (2.89e-1) \\
			0.3 & 9.63e-1 (3.46e-1) & 1.10 (1.73e-1) & 9.66e-1 (3.08e-1) & 9.84e-1 (2.39e-1) & 7.46e-1 (6.31e-1) & 9.24e-1 (5.36e-1) & 1.02e+0 (4.89e-1) \\
			0.4 & 3.56e-1 (5.27e-1) & 7.62e-1 (4.56e-1) & 5.00e-1 (5.02e-1) & 5.13e-1 (4.77e-1) & 2.39e-1 (4.97e-1) & 3.31e-1 (5.47e-1) & 3.59e-1 (5.69e-1) \\
			0.5 & 2.39e-1 (4.97e-1) & 4.03e-1 (5.29e-1) & 2.50e-1 (4.57e-1) & 2.77e-1 (4.70e-1) & 1.87e-1 (4.48e-1) & 2.21e-1 (4.72e-1) & 2.23e-1 (4.81e-1) \\
			0.6 & 5.22e-2 (2.56e-1) & 1.25e-1 (3.62e-1) & 5.54e-2 (2.43e-1) & 8.20e-2 (2.83e-1) & 3.67e-2 (2.09e-1) & 4.96e-2 (2.42e-1) & 7.52e-2 (2.99e-1) \\
			0.7 & 3.12e-4 (8.31e-5) & 1.24e-2 (1.21e-1) & 1.51e-4 (4.34e-5) & 1.43e-4 (4.19e-5) & 2.26e-4 (7.07e-5) & 3.20e-4 (1.78e-4) & 1.90e-4 (5.96e-5) \\
			0.8 & 2.93e-4 (8.83e-5) & 2.25e-4 (3.16e-4) & 1.47e-4 (4.72e-5) & 1.40e-4 (4.58e-5) & 2.20e-4 (7.83e-5) & 2.98e-4 (1.81e-4) & 1.86e-4 (6.90e-5) \\
			0.9 & 2.51e-4 (6.59e-5) & 1.87e-4 (2.55e-4) & 1.29e-4 (3.65e-5) & 1.22e-4 (3.61e-5) & 1.90e-4 (5.41e-5) & 2.44e-4 (9.08e-5) & 1.60e-4 (4.68e-5) \\
			1.0 & 2.44e-4 (5.76e-5) & 1.76e-4 (2.94e-4) & 1.23e-4 (3.08e-5) & 1.16e-4 (2.98e-5) & 1.83e-4 (4.58e-5) & 2.39e-4 (8.61e-5) & 1.55e-4 (3.97e-5) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|ccccccc}
			\toprule
			$n/p$& $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & 3.27e-2 (1.44e-2) & 9.40e-2 (5.38e-2) & 1.15e-2 (5.52e-3) & 1.08e-2 (3.77e-3) & 4.79e-1 (1.85e-1) & 2.21e-1 (9.09e-2) & 4.66e-1 (1.17e-1) \\
			0.2 & 1.44e-1 (4.13e-2) & 3.39e-1 (9.34e-2) & 2.09e-2 (6.84e-3) & 2.05e-2 (4.85e-3) & 6.14e-1 (1.43e-1) & 4.18e-1 (6.53e-2) & 1.48e+0 (7.28e-1) \\
			0.3 & 1.18e+0 (3.47e-1) & 1.02e+0 (4.85e-1) & 6.69e-2 (3.26e-2) & 6.11e-2 (1.93e-2) & 9.50e-1 (6.22e-1) & 1.22e+0 (4.41e-1) & 6.38e+0 (3.19e+0) \\
			0.4 & 1.72e+0 (3.60e-1) & 6.61e-1 (3.55e-1) & 1.15e-1 (4.68e-2) & 1.07e-1 (4.12e-2) & 4.88e-1 (4.80e-1) & 8.11e-1 (7.11e-1) & 5.17e+0 (5.75e+0) \\
			0.5 & 2.19e+0 (9.32e-1) & 7.95e-1 (5.98e-1) & 2.17e-1 (1.05e-1) & 1.90e-1 (9.46e-2) & 7.47e-1 (8.75e-1) & 9.61e-1 (1.11e+0) & 4.36e+0 (6.81e+0) \\
			0.6 & 1.42e+0 (5.04e-1) & 4.91e-1 (5.19e-1) & 2.04e-1 (3.69e-2) & 1.78e-1 (2.89e-2) & 3.48e-1 (2.20e-1) & 5.65e-1 (7.40e-1) & 2.03e+0 (4.83e+0) \\
			0.7 & 9.24e-1 (2.57e-1) & 2.80e-1 (1.79e-1) & 2.08e-1 (6.04e-2) & 1.76e-1 (4.52e-2) & 2.86e-1 (7.15e-2) & 3.26e-1 (2.15e-1) & 6.83e-1 (1.62e-1) \\
			0.8 & 6.14e-1 (9.35e-2) & 2.02e-1 (4.70e-2) & 1.69e-1 (2.24e-2) & 1.54e-1 (3.15e-2) & 2.57e-1 (2.24e-1) & 3.54e-1 (4.31e-1) & 5.97e-1 (1.65e-1) \\
			0.9 & 5.99e-1 (8.00e-2) & 2.08e-1 (5.02e-2) & 1.89e-1 (2.60e-2) & 1.70e-1 (2.13e-2) & 2.52e-1 (2.61e-2) & 2.84e-1 (2.20e-1) & 6.36e-1 (4.76e-1) \\
			1.0 & 5.88e-1 (8.52e-2) & 2.22e-1 (7.01e-2) & 2.17e-1 (4.26e-2) & 1.99e-1 (6.94e-2) & 3.39e-1 (4.94e-1) & 3.26e-1 (3.61e-1) & 5.92e-1 (4.09e-1) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc}
			\toprule
			\multirow{2}{*}{$n/p$} & \multirow{2}{*}{Metric} & \multicolumn{7}{c}{Penalty} \\
			\cmidrule{3-9}
			& & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & TPR & 5.17e-1 (1.27e-1) & 3.19e-1 (1.09e-1) & 2.99e-1 (1.29e-1) & 3.03e-1 (1.62e-1) & 1.75e-1 (9.51e-2) & 1.02e-1 (7.84e-2) & 2.35e-1 (1.10e-1) \\
			& FPR & 4.78e-1 (2.99e-2) & 2.33e-1 (3.35e-2) & 2.29e-1 (6.66e-2) & 2.27e-1 (8.65e-2) & 1.27e-1 (2.33e-2) & 5.58e-2 (1.10e-2) & 1.55e-1 (2.63e-2) \\
			& F1  & 1.12e-1 (2.61e-2) & 1.26e-1 (3.92e-2) & 1.20e-1 (4.38e-2) & 1.20e-1 (5.11e-2) & 1.08e-1 (5.66e-2) & 1.01e-1 (7.68e-2) & 1.26e-1 (5.80e-2) \\
			\midrule
			0.2 & TPR & 6.09e-1 (1.38e-1) & 4.51e-1 (1.45e-1) & 4.40e-1 (1.61e-1) & 4.31e-1 (1.62e-1) & 3.09e-1 (3.26e-1) & 2.07e-1 (1.95e-1) & 3.04e-1 (1.86e-1) \\
			& FPR & 5.02e-1 (3.94e-2) & 2.97e-1 (4.35e-2) & 2.83e-1 (8.28e-2) & 2.78e-1 (8.57e-2) & 1.01e-1 (3.24e-2) & 7.56e-2 (2.75e-2) & 1.51e-1 (3.67e-2) \\
			& F1  & 1.26e-1 (2.72e-2) & 1.46e-1 (4.55e-2) & 1.51e-1 (6.02e-2) & 1.50e-1 (6.21e-2) & 2.18e-1 (2.40e-1) & 1.86e-1 (2.11e-1) & 1.72e-1 (1.41e-1) \\
			\midrule
			0.3 & TPR & 6.49e-1 (1.59e-1) & 4.75e-1 (1.51e-1) & 5.05e-1 (2.25e-1) & 4.81e-1 (1.86e-1) & 5.09e-1 (4.20e-1) & 3.47e-1 (3.34e-1) & 3.92e-1 (3.04e-1) \\
			& FPR & 4.97e-1 (3.77e-2) & 3.01e-1 (4.43e-2) & 2.85e-1 (1.12e-1) & 2.86e-1 (1.10e-1) & 8.43e-2 (3.64e-2) & 6.88e-2 (4.27e-2) & 1.33e-1 (5.13e-2) \\
			& F1  & 1.35e-1 (3.46e-2) & 1.52e-1 (5.10e-2) & 1.83e-1 (1.34e-1) & 1.71e-1 (1.09e-1) & 3.66e-1 (3.11e-1) & 3.29e-1 (3.60e-1) & 2.51e-1 (2.46e-1) \\
			\midrule
			0.4 & TPR & 8.77e-1 (2.01e-1) & 6.50e-1 (2.21e-1) & 7.48e-1 (2.77e-1) & 7.25e-1 (2.82e-1) & 8.35e-1 (3.45e-1) & 7.69e-1 (3.50e-1) & 7.83e-1 (3.49e-1) \\
			& FPR & 4.20e-1 (8.56e-2) & 2.27e-1 (1.29e-1) & 1.81e-1 (1.35e-1) & 1.61e-1 (1.47e-1) & 5.56e-2 (2.89e-2) & 2.76e-2 (4.70e-2) & 6.86e-2 (5.85e-2) \\
			& F1  & 2.12e-1 (6.84e-2) & 3.65e-1 (3.48e-1) & 4.23e-1 (2.78e-1) & 4.80e-1 (3.50e-1) & 6.21e-1 (2.64e-1) & 7.60e-1 (3.76e-1) & 6.03e-1 (3.08e-1) \\
			\midrule
			0.5 & TPR & 9.13e-1 (1.95e-1) & 8.15e-1 (2.44e-1) & 8.58e-1 (2.72e-1) & 8.41e-1 (2.78e-1) & 8.74e-1 (3.04e-1) & 8.41e-1 (3.14e-1) & 8.63e-1 (2.99e-1) \\
			& FPR & 3.19e-1 (7.43e-2) & 1.21e-1 (1.54e-1) & 1.03e-1 (9.68e-2) & 8.43e-2 (1.16e-1) & 5.61e-2 (2.52e-2) & 1.83e-2 (3.99e-2) & 5.47e-2 (4.52e-2) \\
			& F1  & 2.70e-1 (7.63e-2) & 6.73e-1 (4.08e-1) & 5.72e-1 (2.47e-1) & 6.79e-1 (3.30e-1) & 6.36e-1 (2.29e-1) & 8.37e-1 (3.34e-1) & 6.68e-1 (2.58e-1) \\
			\midrule
			0.6 & TPR & 9.78e-1 (1.09e-1) & 9.27e-1 (1.71e-1) & 9.71e-1 (1.30e-1) & 9.49e-1 (1.73e-1) & 9.71e-1 (1.53e-1) & 9.64e-1 (1.40e-1) & 9.55e-1 (1.70e-1) \\
			& FPR & 3.02e-1 (4.19e-2) & 3.76e-2 (1.08e-1) & 6.37e-2 (4.75e-2) & 3.95e-2 (7.02e-2) & 4.73e-2 (1.56e-2) & 3.73e-3 (1.88e-2) & 4.10e-2 (2.75e-2) \\
			& F1  & 2.90e-1 (4.41e-2) & 8.97e-1 (2.70e-1) & 6.73e-1 (1.30e-1) & 8.02e-1 (2.02e-1) & 7.14e-1 (1.24e-1) & 9.65e-1 (1.55e-1) & 7.47e-1 (1.58e-1) \\
			\midrule
			0.7 & TPR & 1.00 (0.00) & 9.87e-1 (4.51e-2) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) \\
			& FPR & 2.94e-1 (2.86e-2) & 2.99e-3 (2.99e-2) & 5.23e-2 (1.44e-2) & 1.74e-2 (8.36e-3) & 4.77e-2 (1.26e-2) & 0.00 (0.00) & 3.39e-2 (1.11e-2) \\
			& F1  & 2.99e-1 (2.06e-2) & 9.87e-1 (8.16e-2) & 7.09e-1 (5.79e-2) & 8.80e-1 (5.16e-2) & 7.27e-1 (5.41e-2) & 1.00 (0.00) & 7.90e-1 (5.71e-2) \\
			\midrule
			0.8 & TPR & 9.99e-1 (6.67e-3) & 9.91e-1 (3.00e-2) & 9.99e-1 (6.67e-3) & 9.99e-1 (6.67e-3) & 9.99e-1 (6.67e-3) & 9.97e-1 (1.31e-2) & 9.99e-1 (6.67e-3) \\
			& FPR & 2.88e-1 (2.99e-2) & 0.00 (0.00) & 5.32e-2 (1.27e-2) & 1.95e-2 (8.37e-3) & 4.70e-2 (1.29e-2) & 0.00 (0.00) & 3.51e-2 (1.04e-2) \\
			& F1  & 3.03e-1 (2.26e-2) & 9.95e-1 (1.61e-2) & 7.04e-1 (4.98e-2) & 8.67e-1 (5.13e-2) & 7.30e-1 (5.39e-2) & 9.99e-1 (6.79e-3) & 7.83e-1 (5.05e-2) \\
			\midrule
			0.9 & TPR & 1.00 (0.00) & 9.94e-1 (2.14e-2) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 9.99e-1 (9.38e-3) & 1.00 (0.00) \\
			& FPR & 2.92e-1 (3.06e-2) & 0.00 (0.00) & 5.23e-2 (1.56e-2) & 2.05e-2 (9.18e-3) & 4.74e-2 (1.44e-2) & 0.00 (0.00) & 3.60e-2 (1.23e-2) \\
			& F1  & 3.00e-1 (2.19e-2) & 9.97e-1 (1.12e-2) & 7.09e-1 (6.07e-2) & 8.62e-1 (5.47e-2) & 7.29e-1 (5.76e-2) & 9.99e-1 (4.85e-3) & 7.80e-1 (5.75e-2) \\
			\midrule
			1.0 & TPR & 1.00 (0.00) & 9.95e-1 (1.96e-2) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 1.00 (0.00) \\
			& FPR & 2.95e-1 (2.98e-2) & 0.00 (0.00) & 5.27e-2 (1.53e-2) & 1.87e-2 (1.04e-2) & 4.76e-2 (1.54e-2) & 0.00 (0.00) & 3.52e-2 (1.22e-2) \\
			& F1  & 2.98e-1 (2.14e-2) & 9.98e-1 (1.03e-2) & 7.08e-1 (6.06e-2) & 8.74e-1 (6.25e-2) & 7.29e-1 (6.55e-2) & 1.00 (0.00) & 7.84e-1 (5.93e-2) \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c|c|ccccccc}
			\toprule
			\multirow{2}{*}{$n/p$} & \multirow{2}{*}{Metric} & \multicolumn{7}{c}{Penalty} \\
			\cmidrule{3-9}
			& & $\ell_1$ & $\ell_{1/2}$ & SCAD & MCP & TL1 & LOG & EXP \\
			\midrule
			0.1 & Bias & 9.40e-1 (7.55e-2) & 9.38e-1 (8.11e-2) & 9.43e-1 (7.66e-2) & 9.42e-1 (7.58e-2) & 9.37e-1 (7.23e-2) & 9.45e-1 (7.46e-2) & 9.34e-1 (7.59e-2) \\
			& Sparsity & 122.90 (7.76) & 60.95 (8.67) & 59.62 (17.00) & 59.13 (22.42) & 33.16 (5.91) & 14.98 (2.70) & 40.99 (6.56) \\
			\midrule
			0.2 & Bias & 8.60e-1 (1.92e-1) & 8.64e-1 (1.66e-1) & 8.65e-1 (1.77e-1) & 8.64e-1 (1.68e-1) & 7.46e-1 (3.53e-1) & 8.25e-1 (2.72e-1) & 8.14e-1 (2.29e-1) \\
			& Sparsity & 130.10 (9.88) & 78.23 (10.89) & 74.69 (20.73) & 73.50 (21.51) & 29.07 (5.22) & 21.32 (4.95) & 40.88 (7.70) \\
			\midrule
			0.3 & Bias & 7.07e-1 (2.74e-1) & 7.93e-1 (1.65e-1) & 7.56e-1 (2.50e-1) & 7.74e-1 (2.02e-1) & 5.37e-1 (4.59e-1) & 6.61e-1 (3.84e-1) & 6.81e-1 (3.45e-1) \\
			& Sparsity & 129.50 (8.71) & 79.61 (10.50) & 76.36 (27.20) & 76.22 (27.41) & 27.96 (4.92) & 21.78 (5.99) & 37.99 (9.15) \\
			\midrule
			0.4 & Bias & 2.49e-1 (3.76e-1) & 4.91e-1 (3.27e-1) & 3.77e-1 (3.91e-1) & 3.96e-1 (3.81e-1) & 1.77e-1 (3.68e-1) & 2.31e-1 (3.88e-1) & 2.39e-1 (3.83e-1) \\
			& Sparsity & 114.40 (19.19) & 64.40 (28.34) & 54.74 (29.91) & 49.71 (32.98) & 25.91 (3.75) & 18.19 (6.63) & 28.28 (9.42) \\
			\midrule
			0.5 & Bias & 1.74e-1 (3.66e-1) & 2.53e-1 (3.46e-1) & 1.93e-1 (3.58e-1) & 2.15e-1 (3.70e-1) & 1.38e-1 (3.32e-1) & 1.57e-1 (3.40e-1) & 1.47e-1 (3.21e-1) \\
			& Sparsity & 90.54 (15.70) & 41.37 (33.77) & 37.61 (20.08) & 32.93 (24.52) & 26.64 (3.38) & 17.02 (5.15) & 26.11 (6.95) \\
			\midrule
			0.6 & Bias & 5.22e-2 (2.89e-1) & 7.78e-2 (2.32e-1) & 4.27e-2 (1.87e-1) & 6.33e-2 (2.22e-1) & 2.88e-2 (1.64e-1) & 3.60e-2 (1.71e-1) & 5.03e-2 (2.01e-1) \\
			& Sparsity & 87.33 (9.10) & 22.95 (23.61) & 29.90 (10.21) & 23.75 (14.99) & 25.96 (3.59) & 15.36 (2.55) & 24.22 (4.59) \\
			\midrule
			0.7 & Bias & 1.33e-4 (6.35e-5) & 8.22e-3 (8.11e-2) & 9.48e-5 (3.73e-5) & 9.42e-5 (3.65e-5) & 1.15e-4 (6.37e-5) & 1.17e-4 (8.36e-5) & 9.70e-5 (4.50e-5) \\
			& Sparsity & 85.92 (6.88) & 15.53 (6.62) & 27.60 (3.48) & 19.20 (2.02) & 26.49 (3.03) & 15.00 (0.00) & 23.16 (2.68) \\
			\midrule
			0.8 & Bias & 1.40e-4 (1.13e-4) & 1.26e-4 (1.57e-4) & 1.25e-4 (2.80e-4) & 1.27e-4 (3.05e-4) & 1.29e-4 (1.00e-4) & 2.24e-4 (9.12e-4) & 1.06e-4 (7.12e-5) \\
			& Sparsity & 84.39 (7.19) & 14.86 (0.45) & 27.80 (3.07) & 19.68 (1.99) & 26.31 (3.12) & 14.96 (0.20) & 23.45 (2.52) \\
			\midrule
			0.9 & Bias & 1.10e-4 (4.45e-5) & 9.00e-5 (5.47e-5) & 8.10e-5 (3.45e-5) & 8.04e-5 (3.47e-5) & 9.84e-5 (4.51e-5) & 9.40e-5 (4.32e-5) & 8.35e-5 (3.79e-5) \\
			& Sparsity & 85.41 (7.38) & 14.91 (0.32) & 27.61 (3.75) & 19.95 (2.21) & 26.43 (3.47) & 14.98 (0.14) & 23.68 (2.97) \\
			\midrule
			1.0 & Bias & 1.20e-4 (1.28e-4) & 1.08e-4 (1.59e-4) & 8.88e-5 (7.81e-5) & 8.90e-5 (7.90e-5) & 1.27e-4 (2.18e-4) & 1.56e-4 (4.84e-4) & 1.14e-4 (2.24e-4) \\
			& Sparsity & 86.20 (7.19) & 14.93 (0.29) & 27.70 (3.68) & 19.50 (2.50) & 26.48 (3.71) & 15.00 (0.00) & 23.47 (2.94) \\
			\bottomrule
		\end{tabular}
